What Do People Actually Want From AI? Mapping Preference Plurality

Large Language Models (LLMs) are often fine-tuned through Reinforcement Learning from Human Feedback (RLHF) to align with people's preferences and values. However, this method has known limitations: it aggregates conflicting preferences, often relies on unrepresentative samples, and uses only binary comparisons. Analysing 1,500 open-ended responses from the PRISM dataset across 75 countries, we examine what people actually want from AI systems and reveal concrete failures of current methods. We find that different people want different things: most values are requested by fewer than a quarter of respondents, with truthfulness the sole exception at 49%. Furthermore, the same words hide divergent meanings: when people describe what they mean by "truthfulness", they reveal distinct, potentially incompatible, epistemological bases, as some ask for sourced claims, some for expert opinions, and some even ask for unpopular views. Certain capabilities, namely how human-like a model behaves, and some features, like AI guardrails, are outright controversial, with some desiring them and others rejecting them. We additionally find that people often use contextual distinctions (what AI should do "by default" versus "if requested") that binary comparisons cannot capture. These findings expose fundamental problems in current alignment practices. When 49% request truthfulness but define it differently, this is unlikely to be captured by a single reward model. The persistence of high hallucination rates in well-funded models, despite users' clear demands for accuracy, suggests that current methods fail to identify actual preferences. This paper sheds light on the situated, contested, imperfect signals that are currently being flattened into universal preference models, a practice others have characterised as epistemic violence.

==> (inline-0) <==
\begin{tabular}{lccc}
\toprule
\textbf{Value Category} & \textbf{\% Pos. (1)} & \textbf{\% Mixed (0)} & \textbf{\% Neg. (-1)} \\
\midrule
Truthful & 100\% & 0\% & 0\% \\ 
Utility & 100\% & 0\% & 0\% \\ 
Prudent & 100\% & 0\% & 0\% \\ 
Honest & 100\% & 0\% & 0\% \\ 
Responsible & 100\% & 0\% & 0\% \\ 
Awareness & 100\% & 0\% & 0\% \\ 
Resilient & 100\% & 0\% & 0\% \\ 
Successful & 100\% & 0\% & 0\% \\ 
Humble & 100\% & 0\% & 0\% \\ 
Protect Environment & 100\% & 0\% & 0\% \\ 
Economic & 100\% & 0\% & 0\% \\ 
Wisdom & 100\% & 0\% & 0\% \\ 
Capable Ambitious Intelligent & 100\% & 0\% & 0\% \\ 
Devout & 100\% & 0\% & 0\% \\ 
Health Clean & 100\% & 0\% & 0\% \\ 
Detachment & 100\% & 0\% & 0\% \\ 
Self Discipline & 100\% & 0\% & 0\% \\ 
Loyal & 100\% & 0\% & 0\% \\ 
Collaborative Collectivism & 100\% & 0\% & 0\% \\ 
Authority & 100\% & 0\% & 0\% \\ 
Moderate & 100\% & 0\% & 0\% \\ 
Honoring Elders & 100\% & 0\% & 0\% \\ 
Interpretability & 100\% & 0\% & 0\% \\ 
Varied Life Diversity & 99\% & 0\% & 1\% \\ 
Equality Social Justice & 98\% & 2\% & 0\% \\ 
Polite & 98\% & 1\% & 1\% \\ 
National Security Family & 97\% & 3\% & 0\% \\ 
Obedient & 96\% & 0\% & 4\% \\ 
Helpful Friendship Love & 96\% & 2\% & 2\% \\ 
Pleasure Enjoying Life & 95\% & 3\% & 3\% \\ 
Creativity Curiosity & 93\% & 5\% & 2\% \\ 
Customisation & 90\% & 1\% & 8\% \\ 
Exciting Life Daring & 83\% & 0\% & 17\% \\ 
Privacy & 73\% & 17\% & 10\% \\ 
Relationship Seeking & 72\% & 3\% & 25\% \\ 
Social Order & 65\% & 11\% & 23\% \\ 
Human Likeness & 57\% & 10\% & 33\% \\ 
Spiritual Life & 50\% & 0\% & 50\% \\ 
Choose Goals Independence & 33\% & 0\% & 67\% \\ 
Autonomy & 25\% & 0\% & 75\% \\ 
Influential & 4\% & 2\% & 94\% \\ 
Wealth & 0\% & 0\% & 100\% \\ 
\bottomrule
\addlinespace
\end{tabular}
\begin{tabular}{lcc}
\toprule
\textbf{Code} & \textbf{Support} & \textbf{Controversy} \\
\midrule
\texttt{Spiritual Life}            & 2   & 0.500 \\
\texttt{Choose Goals Independence} & 12  & 0.333 \\
\texttt{Human Likeness}        & 229 & 0.332 \\
\texttt{Relationship Seeking}   & 60  & 0.250 \\
\texttt{Autonomy}                   & 4   & 0.250 \\
\texttt{Social Order}           & 162 & 0.235 \\
\bottomrule
\end{tabular}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}55-64 years old & 0.05 & -0.04, 0.14 & 0.3 \\ 
gender &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Male & -0.05 & -0.10, 0.01 & 0.10 \\ 
\hspace{1em}Prefer not to say & -0.19 & -0.70, 0.33 & 0.5 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Retired & 0.08 & -0.06, 0.21 & 0.3 \\ 
\hspace{1em}Unemployed, seeking work & -0.13 & -0.24, -0.03 & 0.013 \\ 
\hspace{1em}Working part-time & -0.06 & -0.13, 0.02 & 0.13 \\ 
education &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Completed Secondary School & -0.04 & -0.13, 0.04 & 0.3 \\ 
\hspace{1em}Graduate / Professional degree & 0.11 & 0.03, 0.18 & 0.008 \\ 
\hspace{1em}Prefer not to say & -0.28 & -0.65, 0.10 & 0.15 \\ 
\hspace{1em}Some University but no degree & 0.06 & -0.01, 0.14 & 0.10 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Prefer not to say & -0.25 & -0.47, -0.03 & 0.029 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Basic & -0.20 & -0.58, 0.17 & 0.3 \\ 
\hspace{1em}Native speaker & 0.04 & -0.02, 0.10 & 0.2 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Latin America & -0.13 & -0.23, -0.03 & 0.009 \\ 
\hspace{1em}Sub-Saharan Africa & -0.07 & -0.18, 0.04 & 0.2 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Very familiar & -0.02 & -0.09, 0.04 & 0.5 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Unsure & -0.04 & -0.26, 0.17 & 0.7 \\ 
\hspace{1em}Yes & -0.05 & -0.18, 0.07 & 0.4 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Every week & -0.05 & -0.12, 0.02 & 0.2 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}18-24 years old & — & — &  \\ 
\hspace{1em}25-34 years old & 0.00 & -0.06, 0.07 & >0.9 \\ 
\hspace{1em}35-44 years old & 0.00 & -0.09, 0.08 & >0.9 \\ 
\hspace{1em}45-54 years old & -0.03 & -0.12, 0.06 & 0.5 \\ 
\hspace{1em}55-64 years old & 0.01 & -0.08, 0.11 & 0.8 \\ 
\hspace{1em}65+ years old & -0.05 & -0.17, 0.08 & 0.5 \\ 
\hspace{1em}Prefer not to say & -0.74 & -1.6, 0.12 & 0.091 \\ 
gender &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Male & -0.12 & -0.17, -0.08 & <0.001 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Prefer not to say & 0.38 & 0.16, 0.60 & <0.001 \\ 
education &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Completed Secondary School & 0.06 & -0.01, 0.13 & 0.095 \\ 
\hspace{1em}Graduate / Professional degree & -0.09 & -0.16, -0.03 & 0.006 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}Divorced / Separated & — & — &  \\ 
\hspace{1em}Married & -0.05 & -0.15, 0.04 & 0.3 \\ 
\hspace{1em}Never been married & -0.06 & -0.16, 0.04 & 0.2 \\ 
\hspace{1em}Prefer not to say & -0.03 & -0.24, 0.18 & 0.8 \\ 
\hspace{1em}Widowed & 0.06 & -0.18, 0.29 & 0.6 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Fluent & -0.03 & -0.09, 0.02 & 0.2 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Asia (unspecified) & -0.23 & -0.44, -0.02 & 0.034 \\ 
\hspace{1em}Middle East & -0.11 & -0.22, 0.00 & 0.057 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}Not familiar at all & — & — &  \\ 
\hspace{1em}Somewhat familiar & 0.01 & -0.13, 0.14 & >0.9 \\ 
\hspace{1em}Very familiar & 0.01 & -0.14, 0.16 & >0.9 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Unsure & -0.15 & -0.33, 0.03 & 0.11 \\ 
\hspace{1em}Yes & -0.06 & -0.18, 0.05 & 0.3 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Every week & -0.04 & -0.10, 0.01 & 0.14 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}18-24 years old & — & — &  \\ 
\hspace{1em}25-34 years old & -0.02 & -0.09, 0.05 & 0.6 \\ 
\hspace{1em}35-44 years old & -0.05 & -0.15, 0.04 & 0.3 \\ 
\hspace{1em}45-54 years old & -0.03 & -0.13, 0.07 & 0.6 \\ 
\hspace{1em}55-64 years old & 0.06 & -0.05, 0.17 & 0.3 \\ 
\hspace{1em}65+ years old & 0.03 & -0.12, 0.18 & 0.7 \\ 
\hspace{1em}Prefer not to say & 1.2 & 0.12, 2.2 & 0.028 \\ 
gender &  &  &  \\ 
\hspace{1em}Female & — & — &  \\ 
\hspace{1em}Male & 0.02 & -0.03, 0.07 & 0.5 \\ 
\hspace{1em}Non-binary / third gender & 0.00 & -0.21, 0.20 & >0.9 \\ 
\hspace{1em}Prefer not to say & -0.22 & -0.72, 0.29 & 0.4 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}Homemaker / Stay-at-home parent & — & — &  \\ 
\hspace{1em}Prefer not to say & 0.04 & -0.23, 0.31 & 0.8 \\ 
\hspace{1em}Retired & 0.04 & -0.16, 0.24 & 0.7 \\ 
\hspace{1em}Student & 0.05 & -0.12, 0.23 & 0.5 \\ 
\hspace{1em}Unemployed, not seeking work & 0.20 & -0.02, 0.42 & 0.069 \\ 
\hspace{1em}Unemployed, seeking work & 0.11 & -0.07, 0.29 & 0.2 \\ 
\hspace{1em}Working full-time & 0.10 & -0.06, 0.26 & 0.2 \\ 
\hspace{1em}Working part-time & 0.16 & 0.00, 0.33 & 0.056 \\ 
education &  &  &  \\ 
\hspace{1em}Completed Primary School & — & — &  \\ 
\hspace{1em}Completed Secondary School & -0.05 & -0.31, 0.20 & 0.7 \\ 
\hspace{1em}Graduate / Professional degree & -0.02 & -0.27, 0.23 & 0.9 \\ 
\hspace{1em}Prefer not to say & -0.23 & -0.65, 0.19 & 0.3 \\ 
\hspace{1em}Some Primary & -0.28 & -0.83, 0.26 & 0.3 \\ 
\hspace{1em}Some Secondary & -0.07 & -0.38, 0.24 & 0.6 \\ 
\hspace{1em}Some University but no degree & -0.05 & -0.30, 0.20 & 0.7 \\ 
\hspace{1em}University Bachelors Degree & -0.04 & -0.28, 0.21 & 0.8 \\ 
\hspace{1em}Vocational & -0.01 & -0.27, 0.24 & >0.9 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}Divorced / Separated & — & — &  \\ 
\hspace{1em}Married & 0.04 & -0.06, 0.14 & 0.5 \\ 
\hspace{1em}Never been married & 0.04 & -0.07, 0.14 & 0.5 \\ 
\hspace{1em}Prefer not to say & 0.08 & -0.14, 0.30 & 0.5 \\ 
\hspace{1em}Widowed & -0.15 & -0.40, 0.09 & 0.2 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}Advanced & — & — &  \\ 
\hspace{1em}Basic & -0.24 & -0.58, 0.10 & 0.2 \\ 
\hspace{1em}Fluent & 0.02 & -0.06, 0.11 & 0.6 \\ 
\hspace{1em}Intermediate & -0.09 & -0.25, 0.06 & 0.2 \\ 
\hspace{1em}Native speaker & -0.03 & -0.13, 0.07 & 0.6 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}Anglophone & — & — &  \\ 
\hspace{1em}Asia (unspecified) & 0.12 & -0.11, 0.35 & 0.3 \\ 
\hspace{1em}Central/Eastern Europe & -0.02 & -0.15, 0.10 & 0.7 \\ 
\hspace{1em}Germanic Europe & -0.04 & -0.17, 0.10 & 0.6 \\ 
\hspace{1em}Latin America & -0.01 & -0.12, 0.10 & 0.8 \\ 
\hspace{1em}Mediterranean Europe & 0.02 & -0.11, 0.16 & 0.7 \\ 
\hspace{1em}Middle East & -0.01 & -0.14, 0.12 & 0.9 \\ 
\hspace{1em}Nordic & 0.05 & -0.10, 0.19 & 0.5 \\ 
\hspace{1em}Sub-Saharan Africa & 0.09 & -0.02, 0.20 & 0.12 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}Not familiar at all & — & — &  \\ 
\hspace{1em}Somewhat familiar & 0.10 & -0.04, 0.24 & 0.2 \\ 
\hspace{1em}Very familiar & 0.10 & -0.06, 0.25 & 0.2 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Unsure & -0.04 & -0.23, 0.15 & 0.7 \\ 
\hspace{1em}Yes & 0.05 & -0.07, 0.16 & 0.4 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}Every day & — & — &  \\ 
\hspace{1em}Every week & -0.03 & -0.13, 0.06 & 0.5 \\ 
\hspace{1em}Less than one a year & 0.00 & -0.12, 0.12 & >0.9 \\ 
\hspace{1em}More than once a month & 0.01 & -0.09, 0.10 & >0.9 \\ 
\hspace{1em}Once per month & -0.02 & -0.12, 0.08 & 0.7 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}35-44 years old & -0.06 & -0.12, 0.00 & 0.063 \\ 
\hspace{1em}65+ years old & -0.05 & -0.16, 0.06 & 0.3 \\ 
gender &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Male & -0.06 & -0.11, -0.01 & 0.009 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Retired & -0.06 & -0.17, 0.06 & 0.3 \\ 
\hspace{1em}Unemployed, not seeking work & -0.15 & -0.30, -0.01 & 0.033 \\ 
education &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Completed Secondary School & 0.05 & -0.02, 0.13 & 0.13 \\ 
\hspace{1em}Graduate / Professional degree & -0.09 & -0.16, -0.03 & 0.006 \\ 
\hspace{1em}Prefer not to say & -0.16 & -0.46, 0.14 & 0.3 \\ 
\hspace{1em}Some University but no degree & 0.05 & -0.01, 0.11 & 0.13 \\ 
\hspace{1em}Vocational & 0.11 & 0.02, 0.20 & 0.013 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Prefer not to say & -0.17 & -0.35, 0.01 & 0.059 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}Advanced & — & — &  \\ 
\hspace{1em}Basic & -0.20 & -0.51, 0.10 & 0.2 \\ 
\hspace{1em}Fluent & -0.06 & -0.14, 0.02 & 0.11 \\ 
\hspace{1em}Intermediate & -0.14 & -0.28, 0.01 & 0.064 \\ 
\hspace{1em}Native speaker & -0.07 & -0.14, 0.01 & 0.077 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Middle East & -0.09 & -0.20, 0.02 & 0.11 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}Not familiar at all & — & — &  \\ 
\hspace{1em}Somewhat familiar & -0.13 & -0.26, 0.01 & 0.060 \\ 
\hspace{1em}Very familiar & -0.12 & -0.26, 0.02 & 0.10 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Unsure & 0.06 & -0.11, 0.24 & 0.5 \\ 
\hspace{1em}Yes & 0.00 & -0.10, 0.11 & >0.9 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}More than once a month & -0.03 & -0.09, 0.02 & 0.2 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}18-24 years old & — & — &  \\ 
\hspace{1em}25-34 years old & -0.03 & -0.10, 0.05 & 0.5 \\ 
\hspace{1em}35-44 years old & 0.01 & -0.08, 0.10 & 0.8 \\ 
\hspace{1em}45-54 years old & 0.02 & -0.07, 0.12 & 0.6 \\ 
\hspace{1em}55-64 years old & 0.03 & -0.08, 0.14 & 0.6 \\ 
\hspace{1em}65+ years old & -0.01 & -0.16, 0.14 & 0.9 \\ 
\hspace{1em}Prefer not to say & -0.85 & -1.9, 0.18 & 0.10 \\ 
gender &  &  &  \\ 
\hspace{1em}Female & — & — &  \\ 
\hspace{1em}Male & 0.03 & -0.02, 0.08 & 0.2 \\ 
\hspace{1em}Non-binary / third gender & 0.30 & 0.09, 0.50 & 0.004 \\ 
\hspace{1em}Prefer not to say & 0.17 & -0.32, 0.66 & 0.5 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}Homemaker / Stay-at-home parent & — & — &  \\ 
\hspace{1em}Prefer not to say & 0.11 & -0.16, 0.37 & 0.4 \\ 
\hspace{1em}Retired & -0.14 & -0.34, 0.05 & 0.15 \\ 
\hspace{1em}Student & -0.09 & -0.26, 0.08 & 0.3 \\ 
\hspace{1em}Unemployed, not seeking work & -0.22 & -0.43, -0.01 & 0.040 \\ 
\hspace{1em}Unemployed, seeking work & -0.10 & -0.27, 0.08 & 0.3 \\ 
\hspace{1em}Working full-time & -0.12 & -0.27, 0.04 & 0.14 \\ 
\hspace{1em}Working part-time & -0.08 & -0.24, 0.08 & 0.3 \\ 
education &  &  &  \\ 
\hspace{1em}Completed Primary School & — & — &  \\ 
\hspace{1em}Completed Secondary School & 0.13 & -0.12, 0.38 & 0.3 \\ 
\hspace{1em}Graduate / Professional degree & 0.15 & -0.10, 0.40 & 0.2 \\ 
\hspace{1em}Prefer not to say & 0.34 & -0.08, 0.75 & 0.11 \\ 
\hspace{1em}Some Primary & -0.19 & -0.72, 0.35 & 0.5 \\ 
\hspace{1em}Some Secondary & 0.10 & -0.20, 0.40 & 0.5 \\ 
\hspace{1em}Some University but no degree & 0.13 & -0.11, 0.38 & 0.3 \\ 
\hspace{1em}University Bachelors Degree & 0.12 & -0.12, 0.36 & 0.3 \\ 
\hspace{1em}Vocational & 0.02 & -0.23, 0.27 & 0.9 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}Divorced / Separated & — & — &  \\ 
\hspace{1em}Married & 0.01 & -0.09, 0.11 & 0.8 \\ 
\hspace{1em}Never been married & 0.03 & -0.07, 0.14 & 0.5 \\ 
\hspace{1em}Prefer not to say & 0.08 & -0.13, 0.30 & 0.5 \\ 
\hspace{1em}Widowed & 0.22 & -0.02, 0.45 & 0.072 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}Advanced & — & — &  \\ 
\hspace{1em}Basic & -0.21 & -0.55, 0.12 & 0.2 \\ 
\hspace{1em}Fluent & -0.04 & -0.12, 0.04 & 0.3 \\ 
\hspace{1em}Intermediate & -0.13 & -0.28, 0.03 & 0.11 \\ 
\hspace{1em}Native speaker & -0.03 & -0.13, 0.07 & 0.6 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}Anglophone & — & — &  \\ 
\hspace{1em}Asia (unspecified) & -0.03 & -0.26, 0.19 & 0.8 \\ 
\hspace{1em}Central/Eastern Europe & 0.02 & -0.10, 0.14 & 0.7 \\ 
\hspace{1em}Germanic Europe & -0.03 & -0.16, 0.10 & 0.7 \\ 
\hspace{1em}Latin America & 0.00 & -0.11, 0.10 & >0.9 \\ 
\hspace{1em}Mediterranean Europe & 0.02 & -0.11, 0.15 & 0.8 \\ 
\hspace{1em}Middle East & -0.02 & -0.15, 0.10 & 0.7 \\ 
\hspace{1em}Nordic & -0.04 & -0.18, 0.11 & 0.6 \\ 
\hspace{1em}Sub-Saharan Africa & -0.03 & -0.13, 0.08 & 0.6 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}Not familiar at all & — & — &  \\ 
\hspace{1em}Somewhat familiar & 0.05 & -0.09, 0.19 & 0.5 \\ 
\hspace{1em}Very familiar & 0.05 & -0.10, 0.21 & 0.5 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Unsure & -0.03 & -0.21, 0.16 & 0.8 \\ 
\hspace{1em}Yes & 0.00 & -0.11, 0.12 & >0.9 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}Every day & — & — &  \\ 
\hspace{1em}Every week & 0.06 & -0.03, 0.15 & 0.2 \\ 
\hspace{1em}Less than one a year & -0.02 & -0.14, 0.09 & 0.7 \\ 
\hspace{1em}More than once a month & 0.02 & -0.08, 0.11 & 0.8 \\ 
\hspace{1em}Once per month & 0.04 & -0.06, 0.14 & 0.4 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}18-24 years old & — & — &  \\ 
\hspace{1em}25-34 years old & 0.03 & -0.04, 0.10 & 0.4 \\ 
\hspace{1em}35-44 years old & 0.08 & -0.01, 0.17 & 0.074 \\ 
\hspace{1em}45-54 years old & 0.07 & -0.02, 0.17 & 0.13 \\ 
\hspace{1em}55-64 years old & 0.03 & -0.07, 0.13 & 0.6 \\ 
\hspace{1em}65+ years old & 0.04 & -0.10, 0.17 & 0.6 \\ 
\hspace{1em}Prefer not to say & 0.20 & -0.77, 1.2 & 0.7 \\ 
gender &  &  &  \\ 
\hspace{1em}Female & — & — &  \\ 
\hspace{1em}Male & 0.01 & -0.03, 0.06 & 0.6 \\ 
\hspace{1em}Non-binary / third gender & 0.21 & 0.02, 0.40 & 0.029 \\ 
\hspace{1em}Prefer not to say & -0.06 & -0.53, 0.40 & 0.8 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}Homemaker / Stay-at-home parent & — & — &  \\ 
\hspace{1em}Prefer not to say & -0.07 & -0.32, 0.18 & 0.6 \\ 
\hspace{1em}Retired & 0.09 & -0.10, 0.27 & 0.3 \\ 
\hspace{1em}Student & 0.08 & -0.08, 0.24 & 0.3 \\ 
\hspace{1em}Unemployed, not seeking work & -0.01 & -0.21, 0.19 & 0.9 \\ 
\hspace{1em}Unemployed, seeking work & 0.00 & -0.16, 0.17 & >0.9 \\ 
\hspace{1em}Working full-time & 0.01 & -0.14, 0.15 & >0.9 \\ 
\hspace{1em}Working part-time & -0.04 & -0.19, 0.11 & 0.6 \\ 
education &  &  &  \\ 
\hspace{1em}Completed Primary School & — & — &  \\ 
\hspace{1em}Completed Secondary School & -0.01 & -0.24, 0.23 & >0.9 \\ 
\hspace{1em}Graduate / Professional degree & 0.09 & -0.14, 0.32 & 0.5 \\ 
\hspace{1em}Prefer not to say & -0.17 & -0.56, 0.23 & 0.4 \\ 
\hspace{1em}Some Primary & -0.24 & -0.74, 0.27 & 0.4 \\ 
\hspace{1em}Some Secondary & -0.13 & -0.41, 0.15 & 0.4 \\ 
\hspace{1em}Some University but no degree & -0.01 & -0.24, 0.23 & >0.9 \\ 
\hspace{1em}University Bachelors Degree & 0.03 & -0.20, 0.26 & 0.8 \\ 
\hspace{1em}Vocational & -0.01 & -0.25, 0.23 & >0.9 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}Divorced / Separated & — & — &  \\ 
\hspace{1em}Married & -0.02 & -0.12, 0.07 & 0.7 \\ 
\hspace{1em}Never been married & 0.01 & -0.09, 0.11 & 0.8 \\ 
\hspace{1em}Prefer not to say & -0.03 & -0.23, 0.18 & 0.8 \\ 
\hspace{1em}Widowed & 0.08 & -0.14, 0.31 & 0.5 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}Advanced & — & — &  \\ 
\hspace{1em}Basic & -0.14 & -0.45, 0.17 & 0.4 \\ 
\hspace{1em}Fluent & -0.04 & -0.12, 0.04 & 0.3 \\ 
\hspace{1em}Intermediate & 0.07 & -0.07, 0.22 & 0.3 \\ 
\hspace{1em}Native speaker & 0.01 & -0.09, 0.10 & 0.9 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}Anglophone & — & — &  \\ 
\hspace{1em}Asia (unspecified) & 0.05 & -0.16, 0.26 & 0.6 \\ 
\hspace{1em}Central/Eastern Europe & -0.09 & -0.21, 0.02 & 0.12 \\ 
\hspace{1em}Germanic Europe & 0.01 & -0.12, 0.13 & >0.9 \\ 
\hspace{1em}Latin America & -0.04 & -0.15, 0.06 & 0.4 \\ 
\hspace{1em}Mediterranean Europe & -0.08 & -0.20, 0.05 & 0.2 \\ 
\hspace{1em}Middle East & 0.06 & -0.06, 0.17 & 0.4 \\ 
\hspace{1em}Nordic & -0.03 & -0.16, 0.11 & 0.7 \\ 
\hspace{1em}Sub-Saharan Africa & -0.04 & -0.14, 0.06 & 0.4 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}Not familiar at all & — & — &  \\ 
\hspace{1em}Somewhat familiar & -0.01 & -0.15, 0.12 & 0.9 \\ 
\hspace{1em}Very familiar & -0.01 & -0.16, 0.13 & 0.9 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Unsure & 0.03 & -0.15, 0.20 & 0.8 \\ 
\hspace{1em}Yes & -0.04 & -0.14, 0.07 & 0.5 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}Every day & — & — &  \\ 
\hspace{1em}Every week & 0.02 & -0.07, 0.11 & 0.6 \\ 
\hspace{1em}Less than one a year & 0.05 & -0.06, 0.15 & 0.4 \\ 
\hspace{1em}More than once a month & 0.01 & -0.08, 0.10 & 0.9 \\ 
\hspace{1em}Once per month & 0.04 & -0.06, 0.13 & 0.4 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}35-44 years old & 0.08 & 0.01, 0.14 & 0.018 \\ 
\hspace{1em}65+ years old & -0.06 & -0.17, 0.06 & 0.3 \\ 
gender &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Non-binary / third gender & 0.20 & 0.02, 0.38 & 0.031 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}Homemaker / Stay-at-home parent & — & — &  \\ 
\hspace{1em}Prefer not to say & -0.10 & -0.35, 0.14 & 0.4 \\ 
\hspace{1em}Retired & 0.01 & -0.17, 0.18 & >0.9 \\ 
\hspace{1em}Student & 0.01 & -0.14, 0.17 & 0.9 \\ 
\hspace{1em}Unemployed, not seeking work & -0.03 & -0.23, 0.16 & 0.7 \\ 
\hspace{1em}Unemployed, seeking work & 0.02 & -0.14, 0.18 & 0.8 \\ 
\hspace{1em}Working full-time & 0.00 & -0.15, 0.14 & >0.9 \\ 
\hspace{1em}Working part-time & -0.02 & -0.17, 0.13 & 0.8 \\ 
education &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Graduate / Professional degree & 0.11 & 0.05, 0.18 & <0.001 \\ 
\hspace{1em}Vocational & -0.05 & -0.13, 0.03 & 0.2 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}Divorced / Separated & — & — &  \\ 
\hspace{1em}Married & 0.00 & -0.09, 0.10 & >0.9 \\ 
\hspace{1em}Never been married & 0.01 & -0.07, 0.10 & 0.8 \\ 
\hspace{1em}Prefer not to say & -0.10 & -0.29, 0.09 & 0.3 \\ 
\hspace{1em}Widowed & 0.01 & -0.21, 0.23 & >0.9 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Intermediate & 0.19 & 0.06, 0.32 & 0.005 \\ 
\hspace{1em}Native speaker & 0.01 & -0.04, 0.07 & 0.7 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Central/Eastern Europe & 0.11 & 0.01, 0.21 & 0.028 \\ 
\hspace{1em}Germanic Europe & 0.24 & 0.13, 0.35 & <0.001 \\ 
\hspace{1em}Latin America & 0.07 & -0.01, 0.16 & 0.077 \\ 
\hspace{1em}Mediterranean Europe & 0.10 & -0.01, 0.21 & 0.078 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}Not familiar at all & — & — &  \\ 
\hspace{1em}Somewhat familiar & -0.03 & -0.16, 0.10 & 0.6 \\ 
\hspace{1em}Very familiar & -0.01 & -0.15, 0.13 & 0.9 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Unsure & -0.09 & -0.26, 0.08 & 0.3 \\ 
\hspace{1em}Yes & -0.02 & -0.13, 0.09 & 0.7 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}Every day & — & — &  \\ 
\hspace{1em}Every week & -0.01 & -0.09, 0.08 & 0.9 \\ 
\hspace{1em}Less than one a year & 0.04 & -0.07, 0.14 & 0.5 \\ 
\hspace{1em}More than once a month & 0.01 & -0.08, 0.10 & 0.8 \\ 
\hspace{1em}Once per month & 0.02 & -0.07, 0.11 & 0.6 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}25-34 years old & 0.05 & 0.01, 0.09 & 0.023 \\ 
\hspace{1em}65+ years old & -0.06 & -0.15, 0.03 & 0.2 \\ 
gender &  &  &  \\ 
\hspace{1em}Female & — & — &  \\ 
\hspace{1em}Male & -0.03 & -0.06, 0.01 & 0.2 \\ 
\hspace{1em}Non-binary / third gender & -0.06 & -0.22, 0.10 & 0.4 \\ 
\hspace{1em}Prefer not to say & -0.24 & -0.58, 0.09 & 0.2 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Student & 0.02 & -0.04, 0.08 & 0.5 \\ 
\hspace{1em}Unemployed, not seeking work & 0.09 & -0.04, 0.21 & 0.2 \\ 
\hspace{1em}Working full-time & -0.02 & -0.06, 0.02 & 0.4 \\ 
education &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Completed Secondary School & 0.03 & -0.03, 0.09 & 0.3 \\ 
\hspace{1em}Graduate / Professional degree & -0.03 & -0.09, 0.02 & 0.2 \\ 
\hspace{1em}Prefer not to say & 0.20 & -0.05, 0.45 & 0.12 \\ 
\hspace{1em}Vocational & 0.08 & 0.01, 0.15 & 0.035 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Married & -0.01 & -0.06, 0.03 & 0.5 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Native speaker & -0.03 & -0.07, 0.01 & 0.2 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Central/Eastern Europe & 0.08 & 0.00, 0.17 & 0.051 \\ 
\hspace{1em}Nordic & 0.19 & 0.09, 0.29 & <0.001 \\ 
\hspace{1em}Sub-Saharan Africa & 0.05 & -0.03, 0.12 & 0.2 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}Not familiar at all & — & — &  \\ 
\hspace{1em}Somewhat familiar & 0.03 & -0.09, 0.14 & 0.6 \\ 
\hspace{1em}Very familiar & 0.04 & -0.08, 0.16 & 0.5 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Yes & 0.06 & -0.01, 0.14 & 0.095 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Less than one a year & -0.03 & -0.09, 0.03 & 0.3 \\ 
\hspace{1em}More than once a month & 0.04 & -0.01, 0.08 & 0.12 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}18-24 years old & — & — &  \\ 
\hspace{1em}25-34 years old & 0.02 & -0.03, 0.07 & 0.4 \\ 
\hspace{1em}35-44 years old & -0.01 & -0.07, 0.06 & 0.8 \\ 
\hspace{1em}45-54 years old & 0.02 & -0.05, 0.09 & 0.6 \\ 
\hspace{1em}55-64 years old & 0.03 & -0.04, 0.11 & 0.4 \\ 
\hspace{1em}65+ years old & -0.01 & -0.11, 0.09 & 0.8 \\ 
\hspace{1em}Prefer not to say & -0.16 & -0.85, 0.52 & 0.6 \\ 
gender &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Male & -0.03 & -0.07, 0.00 & 0.064 \\ 
\hspace{1em}Non-binary / third gender & 0.16 & 0.01, 0.31 & 0.039 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Unemployed, seeking work & 0.10 & 0.03, 0.16 & 0.005 \\ 
education &  &  &  \\ 
\hspace{1em}Completed Primary School & — & — &  \\ 
\hspace{1em}Completed Secondary School & 0.03 & -0.15, 0.22 & 0.7 \\ 
\hspace{1em}Graduate / Professional degree & 0.04 & -0.14, 0.23 & 0.6 \\ 
\hspace{1em}Prefer not to say & 0.13 & -0.18, 0.44 & 0.4 \\ 
\hspace{1em}Some Primary & -0.14 & -0.54, 0.27 & 0.5 \\ 
\hspace{1em}Some Secondary & 0.01 & -0.22, 0.24 & >0.9 \\ 
\hspace{1em}Some University but no degree & 0.01 & -0.18, 0.20 & >0.9 \\ 
\hspace{1em}University Bachelors Degree & 0.04 & -0.14, 0.23 & 0.6 \\ 
\hspace{1em}Vocational & -0.03 & -0.22, 0.16 & 0.8 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}Divorced / Separated & — & — &  \\ 
\hspace{1em}Married & 0.00 & -0.08, 0.07 & >0.9 \\ 
\hspace{1em}Never been married & 0.00 & -0.07, 0.08 & >0.9 \\ 
\hspace{1em}Prefer not to say & -0.05 & -0.21, 0.11 & 0.5 \\ 
\hspace{1em}Widowed & -0.13 & -0.31, 0.05 & 0.2 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}Advanced & — & — &  \\ 
\hspace{1em}Basic & -0.14 & -0.38, 0.11 & 0.3 \\ 
\hspace{1em}Fluent & -0.04 & -0.10, 0.02 & 0.2 \\ 
\hspace{1em}Intermediate & -0.06 & -0.18, 0.05 & 0.3 \\ 
\hspace{1em}Native speaker & -0.01 & -0.07, 0.05 & 0.8 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Sub-Saharan Africa & 0.07 & 0.00, 0.14 & 0.058 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}Not familiar at all & — & — &  \\ 
\hspace{1em}Somewhat familiar & -0.03 & -0.13, 0.08 & 0.6 \\ 
\hspace{1em}Very familiar & -0.04 & -0.15, 0.07 & 0.5 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Unsure & -0.07 & -0.21, 0.06 & 0.3 \\ 
\hspace{1em}Yes & -0.07 & -0.16, 0.01 & 0.089 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Less than one a year & -0.07 & -0.13, -0.02 & 0.013 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}45-54 years old & 0.05 & -0.01, 0.10 & 0.079 \\ 
\hspace{1em}65+ years old & -0.05 & -0.14, 0.03 & 0.2 \\ 
gender &  &  &  \\ 
\hspace{1em}Female & — & — &  \\ 
\hspace{1em}Male & -0.01 & -0.04, 0.02 & 0.6 \\ 
\hspace{1em}Non-binary / third gender & 0.05 & -0.09, 0.19 & 0.5 \\ 
\hspace{1em}Prefer not to say & -0.09 & -0.39, 0.22 & 0.6 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}Homemaker / Stay-at-home parent & — & — &  \\ 
\hspace{1em}Prefer not to say & -0.03 & -0.21, 0.16 & 0.8 \\ 
\hspace{1em}Retired & 0.05 & -0.09, 0.18 & 0.5 \\ 
\hspace{1em}Student & 0.07 & -0.05, 0.19 & 0.3 \\ 
\hspace{1em}Unemployed, not seeking work & 0.06 & -0.09, 0.21 & 0.5 \\ 
\hspace{1em}Unemployed, seeking work & 0.04 & -0.08, 0.17 & 0.5 \\ 
\hspace{1em}Working full-time & 0.04 & -0.07, 0.15 & 0.5 \\ 
\hspace{1em}Working part-time & 0.02 & -0.10, 0.13 & 0.8 \\ 
education &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Completed Secondary School & -0.04 & -0.09, 0.02 & 0.2 \\ 
\hspace{1em}Graduate / Professional degree & 0.06 & 0.02, 0.11 & 0.010 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}Divorced / Separated & — & — &  \\ 
\hspace{1em}Married & -0.02 & -0.09, 0.05 & 0.7 \\ 
\hspace{1em}Never been married & 0.01 & -0.06, 0.07 & 0.9 \\ 
\hspace{1em}Prefer not to say & 0.02 & -0.13, 0.17 & 0.8 \\ 
\hspace{1em}Widowed & -0.10 & -0.27, 0.07 & 0.2 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Fluent & -0.02 & -0.08, 0.03 & 0.4 \\ 
\hspace{1em}Native speaker & 0.03 & -0.02, 0.08 & 0.2 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Mediterranean Europe & 0.06 & -0.02, 0.15 & 0.13 \\ 
\hspace{1em}Sub-Saharan Africa & -0.07 & -0.13, 0.00 & 0.051 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}Not familiar at all & — & — &  \\ 
\hspace{1em}Somewhat familiar & 0.09 & -0.01, 0.19 & 0.073 \\ 
\hspace{1em}Very familiar & 0.08 & -0.03, 0.19 & 0.14 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Unsure & -0.08 & -0.21, 0.05 & 0.2 \\ 
\hspace{1em}Yes & -0.05 & -0.13, 0.03 & 0.2 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}Every day & — & — &  \\ 
\hspace{1em}Every week & 0.01 & -0.06, 0.07 & 0.9 \\ 
\hspace{1em}Less than one a year & -0.01 & -0.09, 0.07 & 0.9 \\ 
\hspace{1em}More than once a month & 0.02 & -0.05, 0.09 & 0.6 \\ 
\hspace{1em}Once per month & 0.01 & -0.06, 0.08 & 0.8 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}18-24 years old & — & — &  \\ 
\hspace{1em}25-34 years old & 0.05 & 0.00, 0.10 & 0.061 \\ 
\hspace{1em}35-44 years old & -0.01 & -0.08, 0.05 & 0.7 \\ 
\hspace{1em}45-54 years old & 0.02 & -0.05, 0.09 & 0.6 \\ 
\hspace{1em}55-64 years old & 0.00 & -0.07, 0.08 & >0.9 \\ 
\hspace{1em}65+ years old & 0.03 & -0.07, 0.14 & 0.5 \\ 
\hspace{1em}Prefer not to say & 0.12 & -0.61, 0.85 & 0.7 \\ 
gender &  &  &  \\ 
\hspace{1em}Female & — & — &  \\ 
\hspace{1em}Male & -0.04 & -0.08, -0.01 & 0.012 \\ 
\hspace{1em}Non-binary / third gender & -0.05 & -0.19, 0.10 & 0.5 \\ 
\hspace{1em}Prefer not to say & -0.13 & -0.48, 0.22 & 0.5 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}Homemaker / Stay-at-home parent & — & — &  \\ 
\hspace{1em}Prefer not to say & 0.06 & -0.13, 0.24 & 0.6 \\ 
\hspace{1em}Retired & 0.00 & -0.14, 0.14 & >0.9 \\ 
\hspace{1em}Student & -0.03 & -0.15, 0.09 & 0.6 \\ 
\hspace{1em}Unemployed, not seeking work & 0.16 & 0.01, 0.31 & 0.031 \\ 
\hspace{1em}Unemployed, seeking work & 0.02 & -0.11, 0.14 & 0.8 \\ 
\hspace{1em}Working full-time & 0.00 & -0.11, 0.11 & >0.9 \\ 
\hspace{1em}Working part-time & 0.01 & -0.10, 0.13 & 0.8 \\ 
education &  &  &  \\ 
\hspace{1em}Completed Primary School & — & — &  \\ 
\hspace{1em}Completed Secondary School & 0.02 & -0.15, 0.20 & 0.8 \\ 
\hspace{1em}Graduate / Professional degree & 0.01 & -0.16, 0.19 & 0.9 \\ 
\hspace{1em}Prefer not to say & -0.08 & -0.38, 0.21 & 0.6 \\ 
\hspace{1em}Some Primary & -0.12 & -0.49, 0.26 & 0.6 \\ 
\hspace{1em}Some Secondary & -0.01 & -0.22, 0.21 & >0.9 \\ 
\hspace{1em}Some University but no degree & 0.02 & -0.15, 0.20 & 0.8 \\ 
\hspace{1em}University Bachelors Degree & 0.01 & -0.17, 0.18 & >0.9 \\ 
\hspace{1em}Vocational & 0.05 & -0.13, 0.23 & 0.6 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}Divorced / Separated & — & — &  \\ 
\hspace{1em}Married & -0.02 & -0.09, 0.05 & 0.6 \\ 
\hspace{1em}Never been married & 0.00 & -0.08, 0.07 & >0.9 \\ 
\hspace{1em}Prefer not to say & -0.06 & -0.21, 0.09 & 0.5 \\ 
\hspace{1em}Widowed & -0.09 & -0.25, 0.08 & 0.3 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}Advanced & — & — &  \\ 
\hspace{1em}Basic & 0.07 & -0.16, 0.31 & 0.5 \\ 
\hspace{1em}Fluent & 0.04 & -0.02, 0.10 & 0.2 \\ 
\hspace{1em}Intermediate & -0.04 & -0.15, 0.07 & 0.5 \\ 
\hspace{1em}Native speaker & 0.01 & -0.06, 0.08 & 0.8 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}Anglophone & — & — &  \\ 
\hspace{1em}Asia (unspecified) & 0.15 & -0.01, 0.31 & 0.062 \\ 
\hspace{1em}Central/Eastern Europe & 0.01 & -0.08, 0.09 & 0.9 \\ 
\hspace{1em}Germanic Europe & -0.05 & -0.14, 0.05 & 0.3 \\ 
\hspace{1em}Latin America & 0.01 & -0.07, 0.08 & 0.8 \\ 
\hspace{1em}Mediterranean Europe & 0.01 & -0.09, 0.10 & 0.9 \\ 
\hspace{1em}Middle East & 0.02 & -0.07, 0.11 & 0.6 \\ 
\hspace{1em}Nordic & 0.07 & -0.03, 0.18 & 0.15 \\ 
\hspace{1em}Sub-Saharan Africa & -0.07 & -0.15, 0.00 & 0.059 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}Not familiar at all & — & — &  \\ 
\hspace{1em}Somewhat familiar & 0.02 & -0.08, 0.12 & 0.8 \\ 
\hspace{1em}Very familiar & 0.02 & -0.09, 0.13 & 0.7 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Unsure & 0.01 & -0.12, 0.14 & 0.9 \\ 
\hspace{1em}Yes & -0.01 & -0.09, 0.07 & 0.7 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}Every day & — & — &  \\ 
\hspace{1em}Every week & -0.03 & -0.10, 0.03 & 0.3 \\ 
\hspace{1em}Less than one a year & -0.07 & -0.16, 0.01 & 0.070 \\ 
\hspace{1em}More than once a month & -0.02 & -0.09, 0.04 & 0.5 \\ 
\hspace{1em}Once per month & -0.03 & -0.10, 0.04 & 0.4 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}18-24 years old & — & — &  \\ 
\hspace{1em}25-34 years old & 0.02 & -0.04, 0.09 & 0.5 \\ 
\hspace{1em}35-44 years old & -0.02 & -0.10, 0.06 & 0.6 \\ 
\hspace{1em}45-54 years old & -0.05 & -0.14, 0.04 & 0.3 \\ 
\hspace{1em}55-64 years old & -0.05 & -0.15, 0.04 & 0.3 \\ 
\hspace{1em}65+ years old & -0.14 & -0.27, -0.01 & 0.034 \\ 
\hspace{1em}Prefer not to say & -0.01 & -0.89, 0.88 & >0.9 \\ 
gender &  &  &  \\ 
\hspace{1em}Female & — & — &  \\ 
\hspace{1em}Male & 0.04 & -0.01, 0.08 & 0.085 \\ 
\hspace{1em}Non-binary / third gender & 0.00 & -0.18, 0.18 & >0.9 \\ 
\hspace{1em}Prefer not to say & -0.14 & -0.57, 0.30 & 0.5 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}Homemaker / Stay-at-home parent & — & — &  \\ 
\hspace{1em}Prefer not to say & -0.03 & -0.27, 0.21 & 0.8 \\ 
\hspace{1em}Retired & 0.06 & -0.12, 0.23 & 0.5 \\ 
\hspace{1em}Student & 0.00 & -0.15, 0.16 & >0.9 \\ 
\hspace{1em}Unemployed, not seeking work & -0.08 & -0.27, 0.12 & 0.4 \\ 
\hspace{1em}Unemployed, seeking work & -0.10 & -0.26, 0.06 & 0.2 \\ 
\hspace{1em}Working full-time & -0.05 & -0.19, 0.09 & 0.4 \\ 
\hspace{1em}Working part-time & -0.06 & -0.21, 0.08 & 0.4 \\ 
education &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}University Bachelors Degree & 0.07 & 0.03, 0.12 & 0.001 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}Divorced / Separated & — & — &  \\ 
\hspace{1em}Married & 0.00 & -0.09, 0.09 & >0.9 \\ 
\hspace{1em}Never been married & 0.00 & -0.10, 0.09 & >0.9 \\ 
\hspace{1em}Prefer not to say & -0.01 & -0.21, 0.18 & 0.9 \\ 
\hspace{1em}Widowed & -0.01 & -0.23, 0.20 & 0.9 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Native speaker & 0.10 & 0.05, 0.14 & <0.001 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Sub-Saharan Africa & -0.09 & -0.18, -0.01 & 0.032 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}Not familiar at all & — & — &  \\ 
\hspace{1em}Somewhat familiar & -0.07 & -0.19, 0.06 & 0.3 \\ 
\hspace{1em}Very familiar & -0.11 & -0.25, 0.03 & 0.11 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Unsure & 0.05 & -0.12, 0.21 & 0.6 \\ 
\hspace{1em}Yes & 0.05 & -0.05, 0.15 & 0.3 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}Every day & — & — &  \\ 
\hspace{1em}Every week & 0.08 & 0.00, 0.17 & 0.045 \\ 
\hspace{1em}Less than one a year & 0.05 & -0.06, 0.15 & 0.4 \\ 
\hspace{1em}More than once a month & 0.03 & -0.06, 0.11 & 0.5 \\ 
\hspace{1em}Once per month & 0.04 & -0.05, 0.13 & 0.4 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}35-44 years old & -0.17 & -0.45, 0.12 & 0.2 \\ 
\hspace{1em}65+ years old & 0.21 & -0.31, 0.72 & 0.4 \\ 
gender &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Male & -0.26 & -0.46, -0.07 & 0.009 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Student & -0.24 & -0.51, 0.02 & 0.071 \\ 
education &  &  &  \\ 
\hspace{1em}Completed Secondary School & — & — &  \\ 
\hspace{1em}Graduate / Professional degree & -0.04 & -0.37, 0.29 & 0.8 \\ 
\hspace{1em}Prefer not to say & -0.06 & -0.94, 0.82 & 0.9 \\ 
\hspace{1em}Some Primary & -0.78 & -1.8, 0.23 & 0.13 \\ 
\hspace{1em}Some Secondary & -0.55 & -1.3, 0.18 & 0.14 \\ 
\hspace{1em}Some University but no degree & -0.02 & -0.34, 0.31 & >0.9 \\ 
\hspace{1em}University Bachelors Degree & -0.22 & -0.48, 0.03 & 0.089 \\ 
\hspace{1em}Vocational & -0.33 & -0.72, 0.07 & 0.10 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}Divorced / Separated & — & — &  \\ 
\hspace{1em}Married & 0.00 & -0.39, 0.39 & >0.9 \\ 
\hspace{1em}Never been married & 0.02 & -0.37, 0.40 & >0.9 \\ 
\hspace{1em}Prefer not to say & 0.47 & -0.35, 1.3 & 0.3 \\ 
\hspace{1em}Widowed & -0.16 & -0.83, 0.52 & 0.6 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}Advanced & — & — &  \\ 
\hspace{1em}Fluent & -0.01 & -0.30, 0.27 & >0.9 \\ 
\hspace{1em}Intermediate & 0.04 & -0.52, 0.60 & 0.9 \\ 
\hspace{1em}Native speaker & -0.13 & -0.50, 0.23 & 0.5 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}Anglophone & — & — &  \\ 
\hspace{1em}Asia (unspecified) & -0.34 & -1.4, 0.69 & 0.5 \\ 
\hspace{1em}Central/Eastern Europe & -0.16 & -0.55, 0.24 & 0.4 \\ 
\hspace{1em}Germanic Europe & -0.36 & -0.81, 0.08 & 0.11 \\ 
\hspace{1em}Latin America & -0.18 & -0.55, 0.20 & 0.3 \\ 
\hspace{1em}Mediterranean Europe & -0.09 & -0.58, 0.40 & 0.7 \\ 
\hspace{1em}Middle East & -0.14 & -0.88, 0.59 & 0.7 \\ 
\hspace{1em}Nordic & -0.31 & -0.79, 0.16 & 0.2 \\ 
\hspace{1em}Sub-Saharan Africa & -0.05 & -0.45, 0.35 & 0.8 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Very familiar & -0.23 & -0.44, -0.01 & 0.037 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Yes & 0.04 & -0.40, 0.49 & 0.8 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}Every day & — & — &  \\ 
\hspace{1em}Every week & 0.05 & -0.24, 0.34 & 0.7 \\ 
\hspace{1em}Less than one a year & -0.03 & -0.46, 0.40 & 0.9 \\ 
\hspace{1em}More than once a month & 0.02 & -0.30, 0.34 & 0.9 \\ 
\hspace{1em}Once per month & 0.01 & -0.33, 0.34 & >0.9 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}18-24 years old & — & — &  \\ 
\hspace{1em}25-34 years old & -0.14 & -0.35, 0.07 & 0.2 \\ 
\hspace{1em}35-44 years old & -0.22 & -0.51, 0.07 & 0.13 \\ 
\hspace{1em}45-54 years old & -0.19 & -0.50, 0.12 & 0.2 \\ 
\hspace{1em}55-64 years old & -0.22 & -0.57, 0.13 & 0.2 \\ 
\hspace{1em}65+ years old & -0.09 & -0.72, 0.54 & 0.8 \\ 
gender &  &  &  \\ 
\hspace{1em}Female & — & — &  \\ 
\hspace{1em}Male & -0.08 & -0.25, 0.09 & 0.3 \\ 
\hspace{1em}Non-binary / third gender & -0.79 & -1.9, 0.29 & 0.15 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}Homemaker / Stay-at-home parent & — & — &  \\ 
\hspace{1em}Retired & -0.16 & -1.3, 0.94 & 0.8 \\ 
\hspace{1em}Student & -0.15 & -1.2, 0.88 & 0.8 \\ 
\hspace{1em}Unemployed, not seeking work & 0.18 & -0.91, 1.3 & 0.7 \\ 
\hspace{1em}Unemployed, seeking work & -0.10 & -1.1, 0.93 & 0.8 \\ 
\hspace{1em}Working full-time & 0.18 & -0.83, 1.2 & 0.7 \\ 
\hspace{1em}Working part-time & 0.02 & -1.0, 1.0 & >0.9 \\ 
education &  &  &  \\ 
\hspace{1em}Completed Primary School & — & — &  \\ 
\hspace{1em}Completed Secondary School & -0.49 & -1.6, 0.59 & 0.4 \\ 
\hspace{1em}Graduate / Professional degree & -0.74 & -1.8, 0.34 & 0.2 \\ 
\hspace{1em}Some Primary & 0.01 & -1.3, 1.3 & >0.9 \\ 
\hspace{1em}Some Secondary & -0.46 & -1.6, 0.69 & 0.4 \\ 
\hspace{1em}Some University but no degree & -0.53 & -1.6, 0.55 & 0.3 \\ 
\hspace{1em}University Bachelors Degree & -0.61 & -1.7, 0.47 & 0.3 \\ 
\hspace{1em}Vocational & -0.60 & -1.7, 0.49 & 0.3 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}Divorced / Separated & — & — &  \\ 
\hspace{1em}Married & -0.16 & -0.45, 0.12 & 0.3 \\ 
\hspace{1em}Never been married & -0.24 & -0.52, 0.04 & 0.092 \\ 
\hspace{1em}Prefer not to say & 0.53 & -0.48, 1.6 & 0.3 \\ 
\hspace{1em}Widowed & 0.00 & -0.85, 0.85 & >0.9 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}Advanced & — & — &  \\ 
\hspace{1em}Basic & 0.85 & 0.05, 1.7 & 0.038 \\ 
\hspace{1em}Fluent & 0.30 & 0.02, 0.58 & 0.033 \\ 
\hspace{1em}Intermediate & 0.30 & -0.31, 0.90 & 0.3 \\ 
\hspace{1em}Native speaker & -0.04 & -0.34, 0.27 & 0.8 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}Anglophone & — & — &  \\ 
\hspace{1em}Asia (unspecified) & -0.21 & -0.93, 0.52 & 0.6 \\ 
\hspace{1em}Central/Eastern Europe & -0.30 & -0.70, 0.09 & 0.13 \\ 
\hspace{1em}Germanic Europe & -0.63 & -1.0, -0.24 & 0.002 \\ 
\hspace{1em}Latin America & -0.44 & -0.90, 0.02 & 0.064 \\ 
\hspace{1em}Mediterranean Europe & -0.09 & -0.50, 0.32 & 0.7 \\ 
\hspace{1em}Middle East & -0.13 & -0.57, 0.31 & 0.6 \\ 
\hspace{1em}Nordic & -0.29 & -0.75, 0.16 & 0.2 \\ 
\hspace{1em}Sub-Saharan Africa & 0.01 & -0.28, 0.30 & >0.9 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}Not familiar at all & — & — &  \\ 
\hspace{1em}Somewhat familiar & -0.44 & -0.98, 0.10 & 0.11 \\ 
\hspace{1em}Very familiar & -0.41 & -0.98, 0.16 & 0.2 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Unsure & 0.30 & -0.52, 1.1 & 0.5 \\ 
\hspace{1em}Yes & -0.11 & -0.46, 0.23 & 0.5 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}Every day & — & — &  \\ 
\hspace{1em}Every week & 0.09 & -0.19, 0.38 & 0.5 \\ 
\hspace{1em}Less than one a year & -0.05 & -0.39, 0.29 & 0.8 \\ 
\hspace{1em}More than once a month & 0.29 & -0.02, 0.59 & 0.064 \\ 
\hspace{1em}Once per month & 0.18 & -0.13, 0.49 & 0.3 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}35-44 years old & -0.42 & -0.73, -0.10 & 0.010 \\ 
gender &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Male & -0.21 & -0.41, 0.00 & 0.053 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}Prefer not to say & — & — &  \\ 
\hspace{1em}Retired & 0.11 & -1.0, 1.2 & 0.8 \\ 
\hspace{1em}Student & -0.20 & -1.2, 0.80 & 0.7 \\ 
\hspace{1em}Unemployed, not seeking work & -0.05 & -1.1, 1.0 & >0.9 \\ 
\hspace{1em}Unemployed, seeking work & -0.12 & -1.1, 0.90 & 0.8 \\ 
\hspace{1em}Working full-time & -0.15 & -1.1, 0.83 & 0.8 \\ 
\hspace{1em}Working part-time & 0.01 & -1.0, 1.0 & >0.9 \\ 
education &  &  &  \\ 
\hspace{1em}Completed Secondary School & — & — &  \\ 
\hspace{1em}Graduate / Professional degree & -0.01 & -0.34, 0.32 & >0.9 \\ 
\hspace{1em}Prefer not to say & -0.02 & -0.80, 0.75 & >0.9 \\ 
\hspace{1em}Some Primary & -0.61 & -1.6, 0.38 & 0.2 \\ 
\hspace{1em}Some Secondary & -0.28 & -1.2, 0.69 & 0.6 \\ 
\hspace{1em}Some University but no degree & -0.01 & -0.34, 0.32 & >0.9 \\ 
\hspace{1em}University Bachelors Degree & -0.16 & -0.43, 0.10 & 0.2 \\ 
\hspace{1em}Vocational & -0.37 & -0.80, 0.06 & 0.092 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}Divorced / Separated & — & — &  \\ 
\hspace{1em}Married & 0.15 & -0.26, 0.57 & 0.5 \\ 
\hspace{1em}Never been married & 0.15 & -0.26, 0.57 & 0.5 \\ 
\hspace{1em}Prefer not to say & 0.48 & -0.34, 1.3 & 0.2 \\ 
\hspace{1em}Widowed & -0.14 & -0.79, 0.50 & 0.7 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}Advanced & — & — &  \\ 
\hspace{1em}Fluent & -0.06 & -0.36, 0.23 & 0.7 \\ 
\hspace{1em}Intermediate & -0.04 & -0.59, 0.50 & 0.9 \\ 
\hspace{1em}Native speaker & -0.11 & -0.47, 0.26 & 0.6 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}Anglophone & — & — &  \\ 
\hspace{1em}Central/Eastern Europe & -0.24 & -0.63, 0.14 & 0.2 \\ 
\hspace{1em}Germanic Europe & -0.42 & -0.86, 0.02 & 0.063 \\ 
\hspace{1em}Latin America & -0.13 & -0.50, 0.24 & 0.5 \\ 
\hspace{1em}Mediterranean Europe & -0.23 & -0.71, 0.25 & 0.3 \\ 
\hspace{1em}Middle East & -0.31 & -1.0, 0.40 & 0.4 \\ 
\hspace{1em}Nordic & 0.06 & -0.54, 0.67 & 0.8 \\ 
\hspace{1em}Sub-Saharan Africa & -0.11 & -0.49, 0.28 & 0.6 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Very familiar & -0.24 & -0.46, -0.03 & 0.024 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Yes & -0.35 & -0.88, 0.19 & 0.2 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}Every day & — & — &  \\ 
\hspace{1em}Every week & -0.01 & -0.32, 0.29 & >0.9 \\ 
\hspace{1em}Less than one a year & -0.05 & -0.51, 0.40 & 0.8 \\ 
\hspace{1em}More than once a month & 0.09 & -0.24, 0.43 & 0.6 \\ 
\hspace{1em}Once per month & -0.02 & -0.36, 0.32 & >0.9 \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccc}
\toprule
\textbf{Characteristic} & \textbf{Beta} & \textbf{95\% CI} & \textbf{p-value} \\ 
\midrule\addlinespace[2.5pt]
age &  &  &  \\ 
\hspace{1em}18-24 years old & — & — &  \\ 
\hspace{1em}25-34 years old & -0.15 & -0.35, 0.05 & 0.14 \\ 
\hspace{1em}35-44 years old & -0.27 & -0.55, 0.01 & 0.056 \\ 
\hspace{1em}45-54 years old & -0.12 & -0.42, 0.18 & 0.4 \\ 
\hspace{1em}55-64 years old & -0.27 & -0.59, 0.05 & 0.10 \\ 
\hspace{1em}65+ years old & -0.18 & -0.80, 0.43 & 0.6 \\ 
gender &  &  &  \\ 
\hspace{1em}Female & — & — &  \\ 
\hspace{1em}Male & -0.05 & -0.20, 0.11 & 0.6 \\ 
\hspace{1em}Non-binary / third gender & -0.93 & -1.9, 0.05 & 0.062 \\ 
employment\_status &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Retired & -0.28 & -0.76, 0.21 & 0.3 \\ 
\hspace{1em}Student & -0.33 & -0.56, -0.11 & 0.004 \\ 
education &  &  &  \\ 
\hspace{1em}Completed Primary School & — & — &  \\ 
\hspace{1em}Completed Secondary School & -0.20 & -1.1, 0.74 & 0.7 \\ 
\hspace{1em}Graduate / Professional degree & -0.43 & -1.4, 0.52 & 0.4 \\ 
\hspace{1em}Some Primary & 0.02 & -1.1, 1.2 & >0.9 \\ 
\hspace{1em}Some Secondary & -0.04 & -1.0, 0.97 & >0.9 \\ 
\hspace{1em}Some University but no degree & -0.28 & -1.2, 0.66 & 0.6 \\ 
\hspace{1em}University Bachelors Degree & -0.33 & -1.3, 0.60 & 0.5 \\ 
\hspace{1em}Vocational & -0.17 & -1.1, 0.79 & 0.7 \\ 
marital\_status &  &  &  \\ 
\hspace{1em}Divorced / Separated & — & — &  \\ 
\hspace{1em}Married & -0.23 & -0.51, 0.04 & 0.10 \\ 
\hspace{1em}Never been married & -0.27 & -0.55, 0.00 & 0.053 \\ 
\hspace{1em}Prefer not to say & 0.13 & -0.82, 1.1 & 0.8 \\ 
\hspace{1em}Widowed & -0.16 & -0.97, 0.65 & 0.7 \\ 
english\_proficiency &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Fluent & 0.23 & 0.06, 0.40 & 0.009 \\ 
culture\_area &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}Germanic Europe & -0.43 & -0.80, -0.06 & 0.024 \\ 
lm\_familiarity &  &  &  \\ 
\hspace{1em}Not familiar at all & — & — &  \\ 
\hspace{1em}Somewhat familiar & -0.33 & -0.84, 0.19 & 0.2 \\ 
\hspace{1em}Very familiar & -0.33 & -0.86, 0.20 & 0.2 \\ 
lm\_direct\_use &  &  &  \\ 
\hspace{1em}No & — & — &  \\ 
\hspace{1em}Unsure & 0.09 & -0.67, 0.86 & 0.8 \\ 
\hspace{1em}Yes & -0.13 & -0.47, 0.20 & 0.4 \\ 
lm\_frequency\_use &  &  &  \\ 
\hspace{1em}other & — & — &  \\ 
\hspace{1em}More than once a month & 0.13 & -0.04, 0.30 & 0.14 \\ 
\bottomrule
\end{tabular*}
